Self-Supervised Velocity Estimation for Automotive Radar Object Detection Networks

This paper presents a method to learn the Cartesian velocity of objects using an object detection network on automotive radar data. The proposed method is self-supervised in terms of generating its own training signal for the velocities. Labels are only required for single-frame, oriented bounding boxes (OBBs). Labels for the Cartesian velocities or contiguous sequences, which are expensive to obtain, are not required. The general idea is to pre-train an object detection network without velocities using single-frame OBB labels, and then exploit the network's OBB predictions on unlabelled data for velocity training. In detail, the network's OBB predictions of the unlabelled frames are updated to the timestamp of a labelled frame using the predicted velocities and the distances between the updated OBBs of the unlabelled frame and the OBB predictions of the labelled frame are used to generate a self-supervised training signal for the velocities. The detection network architecture is extended by a module to account for the temporal relation of multiple scans and a module to represent the radars' radial velocity measurements explicitly. A two-step approach of first training only OBB detection, followed by training OBB detection and velocities is used. Further, a pre-training with pseudo-labels generated from radar radial velocity measurements bootstraps the self-supervised method of this paper. Experiments on the publicly available nuScenes dataset show that the proposed method almost reaches the velocity estimation performance of a fully supervised training, but does not require expensive velocity labels. Furthermore, we outperform a baseline method which uses only radial velocity measurements as labels.

==> figures/matching.tex <==
\begin{tikzpicture}[node distance=2mm and 3mm]

\def\pdfheight{1.35cm}


\node (detnet_t0) [rotate=90] {
	\begin{tikzpicture}[scale=0.7]
	\draw (-1.1,.8) -- (1.1,.8) -- (1.1,-.7) -- (0,-1.0) -- (-1.1,-.7) -- cycle;
	\begin{scope}[scale=.5, shift={(0,.5)}, every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
	]
	
	
	\draw[fill=white] ($(-.85,-.85)+(-1.5,-1.5)$) rectangle ($(.85,.85)+(-1.5,-1.5)$);
	\draw[black,very thick] ($(-.85,-.85)+(-1.5,-1.5)$) rectangle ($(.85,.85)+(-1.5,-1.5)$);%marking borders
	
	\draw[fill=white] ($(-.7,-.7)+(-1.2,-1.2)$) rectangle ($(.7,.7)+(-1.2,-1.2)$);
	\draw[black,very thick] ($(-.7,-.7)+(-1.2,-1.2)$) rectangle ($(.7,.7)+(-1.2,-1.2)$);%marking borders
	
	
	\draw[fill=white] ($(-.7,-.7)+(-0.9,-0.9)$) rectangle ($(.7,.7)+(-0.9,-0.9)$);
	\draw[black,very thick] ($(-.7,-.7)+(-0.9,-0.9)$) rectangle ($(.7,.7)+(-0.9,-0.9)$);%marking borders
	
	\draw[fill=white] ($(-.85,-.85)+(-0.6,-0.6)$) rectangle ($(.85,.85)+(-0.6,-0.6)$);
	\draw[black,very thick] ($(-.85,-.85)+(-0.6,-0.6)$) rectangle ($(.85,.85)+(-0.6,-0.6)$);%marking borders
	
	\draw[fill=white] ($(-1,-1)+(-0.3,-0.3)$) rectangle ($(1,1)+(-0.3,-0.3)$);
	\draw[black,very thick] ($(-1,-1)+(-0.3,-0.3)$) rectangle ($(1,1)+(-0.3,-0.3)$);%marking borders
	
	
	% opacity to prevent graphical interference
	\fill[white,fill opacity=0.9] (-1,-1) rectangle (1,1);
	
	\fill[red] (0.6,0.6) rectangle (0.4,0.4); 
	\fill[blue] (-0.2,0.2) rectangle (-0.4,0.0); 
	\fill[orange] (-0.4,-0.6) rectangle (-0.6,-0.8); 
	\fill[red!50!white] (-0.2,0.0) rectangle (0.0,0.2); 
	\fill[blue!50!white] (0.2,-0.8) rectangle (0.0,-1.0); 
	\fill[orange!50!white] (0.0,-0.2) rectangle (-0.2,0.0);  
	
	\draw[step=.2, black] (-1,-1) grid (1,1); %defining grids
	\draw[black,very thick] (-1,-1) rectangle (1,1);%marking borders
	\end{scope}
	\end{tikzpicture}	
};

\node (detnet_t1) [below=1.5 of detnet_t0.north west, rotate=90] {
	\begin{tikzpicture}[scale=0.7]
	\draw (-1.1,.8) -- (1.1,.8) -- (1.1,-.7) -- (0,-1.0) -- (-1.1,-.7) -- cycle;
	\begin{scope}[scale=.5, shift={(0,.5)}, every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
	]
	
	
	\draw[fill=white] ($(-.85,-.85)+(-1.5,-1.5)$) rectangle ($(.85,.85)+(-1.5,-1.5)$);
	\draw[black,very thick] ($(-.85,-.85)+(-1.5,-1.5)$) rectangle ($(.85,.85)+(-1.5,-1.5)$);%marking borders
	
	\draw[fill=white] ($(-.7,-.7)+(-1.2,-1.2)$) rectangle ($(.7,.7)+(-1.2,-1.2)$);
	\draw[black,very thick] ($(-.7,-.7)+(-1.2,-1.2)$) rectangle ($(.7,.7)+(-1.2,-1.2)$);%marking borders
	
	
	\draw[fill=white] ($(-.7,-.7)+(-0.9,-0.9)$) rectangle ($(.7,.7)+(-0.9,-0.9)$);
	\draw[black,very thick] ($(-.7,-.7)+(-0.9,-0.9)$) rectangle ($(.7,.7)+(-0.9,-0.9)$);%marking borders
	
	\draw[fill=white] ($(-.85,-.85)+(-0.6,-0.6)$) rectangle ($(.85,.85)+(-0.6,-0.6)$);
	\draw[black,very thick] ($(-.85,-.85)+(-0.6,-0.6)$) rectangle ($(.85,.85)+(-0.6,-0.6)$);%marking borders
	
	\draw[fill=white] ($(-1,-1)+(-0.3,-0.3)$) rectangle ($(1,1)+(-0.3,-0.3)$);
	\draw[black,very thick] ($(-1,-1)+(-0.3,-0.3)$) rectangle ($(1,1)+(-0.3,-0.3)$);%marking borders
	
	
	% opacity to prevent graphical interference
	\fill[white,fill opacity=0.9] (-1,-1) rectangle (1,1);
	
	\fill[red] (0.6,0.6) rectangle (0.4,0.4); 
	\fill[blue] (0.0,0.0) rectangle (-0.2,-0.2); 
	\fill[orange] (-0.4,-0.6) rectangle (-0.6,-0.8); 
	\fill[red!50!white] (0.0,-0.2) rectangle (+0.2,0.0); 
	\fill[blue!50!white] (0.2,-0.8) rectangle (0.0,-1.0); 
	\fill[orange!50!white] (0.2,-0.4) rectangle (0.0,-0.2);  
	
	\draw[step=.2, black] (-1,-1) grid (1,1); %defining grids
	\draw[black,very thick] (-1,-1) rectangle (1,1);%marking borders
	\end{scope}
	\end{tikzpicture}	
};



% Point cloud t0 - delta t
\node (pc1) [right=of detnet_t1.south, draw] {\includegraphics[height=\pdfheight]{figures/pc_t1.pdf}};
\node (pc1_obb0) [draw=blue, densely dotted, line width=1pt, minimum width=.42cm, minimum height=.1cm] at ($(pc1) +(-.25, -.26)$) {};
\draw [-{stealth[length=3mm]}, blue, line width=1pt] (pc1_obb0.east) -- node[near end, below right, blue, pos=.4] {\footnotesize$v$} ++(0.4,0);
\node (pc1_obb1) [draw=blue, densely dotted, line width=1pt, minimum width=.42cm, minimum height=.01cm, rotate=40] at ($(pc1) +(-.48, .44)$) {};
\draw [-{stealth[length=3mm]}, blue, line width=1pt] (pc1_obb1.east) -- ++(0.14,0.118) node[near end, right, pos=.] {\footnotesize$v$};

% Position update
\node (pos_update) [right= of pc1.east, draw] {$+ v \cdot \Delta t$};

% Updated point cloud
\node (pc1u) [right=of pos_update.east, draw] {\includegraphics[height=\pdfheight]{figures/pc_t1.pdf}};
\node (pc1u_obb0) [draw=blue, densely dotted, line width=1pt, minimum width=.42cm, minimum height=.1cm] at ($(pc1u) +(.45, -.26)$) {};
\node (pc1u_obb1) [draw=blue, densely dotted, line width=1pt, minimum width=.42cm, minimum height=.01cm, rotate=40] at ($(pc1u) +(-.45, .47)$) {};

% Point cloud t0
\node (pc0) [draw] at (pc1u |- detnet_t0) {\includegraphics[height=\pdfheight]{figures/pc_t0.pdf}};
\node (pc0_obb0) [draw=blue, densely dotted, line width=1pt, minimum width=.42cm, minimum height=.1cm, rotate=15] at ($(pc0) +(.45, -.29)$) {};
\node (pc0_obb1) [draw=blue, densely dotted, line width=1pt, minimum width=.42cm, minimum height=.01cm, rotate=60] at ($(pc0) +(-.46, .38)$) {};

% Labels
\node (labels) [above=1.65 of pc0.east, draw, minimum width=1.65cm, anchor=east] {\footnotesize box labels $@t_0$} ;

% Losses
\node (helper) at ($(pc0)!0.5!(pc1u)$) {};
\node (lvel) [right=1.1 of helper, draw, minimum width={width("aaaa|")}] {$\mathcal{L}_{\text{vel}}$};
\draw [decorate,decoration={brace,amplitude=6pt}] ($(pc0.east)+(.0, -.2)$) -- node [midway] (lvel_helper) {} ($(pc1u.east)+(.0, .2)$);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] ($(lvel_helper)+(.2,.0)$) -- (lvel.west);

\draw [decorate,decoration={brace,amplitude=6pt}] (labels.east) -- node [midway] (lcls_helper) {} ($(pc0.east)+(.0, .2)$);
\node (lcls) [draw, align=center, minimum width={width("aaaa|")}] at (lvel |- lcls_helper) {$\mathcal{L}_{\text{cls}}$,\\ $\mathcal{L}_{\text{box}}$};
\draw [-{stealth[length=3mm]}, rounded corners=3pt] ($(lcls_helper)+(.2,.0)$) -- (lcls.west);


% Labels
\node [above=-.12 of detnet_t0.east] {\footnotesize $\mathcal{P}_{\text{det}} @t_0$};
\node [below=-.12 of detnet_t1.west] {\footnotesize $\mathcal{P}_{\text{vel}} @t_0 - \Delta t$};
\node [below=0.01 of pc1.south] {\footnotesize$\mathcal{B}_{\text{vel}} @t_0 - \Delta t$};
\node [below=0.01 of pc1u.south] {\footnotesize $\tilde{\mathcal{B}}_{\text{vel}} @t_0$};
\node [above=0.01 of pc0.north] {\footnotesize $\mathcal{B}_{\text{det}} @t_0$};
\node [below=0.01 of pos_update.south, align=center, font=\footnotesize] {position\\ update};
\node [align=center, font=\footnotesize] at ($(helper)-(1.1, 0.)$) {box\\matching};
%\node [above=0.01 of lvel.north, align=center, font=\footnotesize] {self-supervised\\loss};

% Arrows
\draw [-{stealth[length=3mm]}] (detnet_t0.south) -- (pc0);
\draw [-{stealth[length=3mm]}] (detnet_t1.south) -- (pc1);
\draw [-{stealth[length=3mm]}] (pc1.east) -- (pos_update.west);
\draw [-{stealth[length=3mm]}] (pos_update.east) -- (pc1u.west);

%\draw [-{stealth[length=3mm]}, rounded corners=3pt] ($(lvel_helper)+(.2,.0)$) -- (lcls.west);

% Matching
\draw [fill=black] (pc0_obb0.center) circle (.04);
\draw [fill=black] (pc0_obb1.center) circle (.04);
\draw [fill=black] (pc1u_obb0.center) circle (.04);
\draw [fill=black] (pc1u_obb1.center) circle (.04);
\draw [line width=1pt] (pc0_obb0.center) -- (pc1u_obb0.center);
\draw [line width=1pt] (pc0_obb1.center) -- (pc1u_obb1.center);

\end{tikzpicture}


==> figures/network_architecture_vel.tex <==
\begin{tikzpicture}[scale=.9,every node/.style={minimum size=1},on grid]

\definecolor{point_color}{RGB}{0,255,132}

%%% pointclouds %%%
\node (pointcloud0) {
	\begin{tikzpicture}[scale=.4]
	% phantom bounding box for label positioning
	\draw [draw=none] (-.7,1) -- (.7,1) -- (.7,-1) -- (-.7,-1) -- cycle;
	%% nodes
	\fill[point_color] (.6,.7) circle (.35em);
	\fill[point_color] (0,0) circle (.35em);
	\fill[point_color] (-.1,.6) circle (.35em);
	\fill[point_color] (-.5,-.4) circle (.35em);
	\fill[point_color] (0,-.4) circle (.35em);
	\fill[point_color] (.7,-.2) circle (.35em);
	\end{tikzpicture}	
};
\node [left = 0.5 of pointcloud0] {\footnotesize $t_0$};
\node (pointcloud1) [below= -.2 of pointcloud0.south, anchor=north] {
	\begin{tikzpicture}[scale=.4]
	% phantom bounding box for label positioning
	\draw [draw=none] (-.7,1) -- (.7,1) -- (.7,-1) -- (-.7,-1) -- cycle;
	%% nodes
	\fill[point_color] (.5,.8) circle (.35em);
	\fill[point_color] (0,-.2) circle (.35em);
	\fill[point_color] (-.1,.6) circle (.35em);
	\fill[point_color] (-.6,-.3) circle (.35em);
	\fill[point_color] (0,-.4) circle (.35em);
	\fill[point_color] (.7,-.2) circle (.35em);
	\end{tikzpicture}	
};
\node [left = 0.5 of pointcloud1] {\footnotesize $t_1$};
\node (pcl_dots) [below=-.1 of pointcloud1.south] {...};
\node (pointcloud2) [below= 0 of pcl_dots, anchor=north] {
	\begin{tikzpicture}[scale=.4]
	% phantom bounding box for label positioning
	\draw [draw=none] (-.7,1) -- (.7,1) -- (.7,-1) -- (-.7,-1) -- cycle;
	%% nodes
	\fill[point_color] (.4,.3) circle (.35em);
	\fill[point_color] (-.2,-.2) circle (.35em);
	\fill[point_color] (-.2,.5) circle (.35em);
	\fill[point_color] (-.6,-.3) circle (.35em);
	\fill[point_color] (0,-.4) circle (.35em);
	\fill[point_color] (.7,-.2) circle (.35em);
	\end{tikzpicture}	
};
\node [left = 0.5 of pointcloud2] {\footnotesize $t_n$};


%%% temporal pillar part
\node (temporalpillar) [above right = 0.65 and .55 of pointcloud0.east, anchor = north west, draw, rounded corners, dotted, minimum width=.22\textwidth, text width=.2\textwidth, text depth=.143\textwidth, align=left] {\footnotesize \textsl{TemporalPillars} (a)};

\node (render0) [right = .8 of pointcloud0.east, draw, rounded corners] {\footnotesize PP-render};
\node (render1) [right = .8 of pointcloud1.east, draw, rounded corners] {\footnotesize PP-render};
\node (render2) [right = .8 of pointcloud2.east, draw, rounded corners] {\footnotesize PP-render};
\node (render_points) at ($(render2.north)!0.5!(render1.south)$) {...};

\node (grid0) [right=0.4 of render0.east, anchor=west] {
	\begin{tikzpicture}[scale=1.1]
	\begin{scope}[scale=.5, every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
	]
	% opacity to prevent graphical interference
	\fill[white,fill opacity=0.9] (-.6,-.6) rectangle (.6,.6);
	
	\fill[red] (0.4,0.4) rectangle (0.2,0.2); 
	\fill[blue] (-0.2,0.2) rectangle (-0.4,0.0); 
	\fill[orange] (-0.4,-0.4) rectangle (-0.6,-0.6); 
	\fill[red!50!white] (-0.4,0.0) rectangle (-0.2,0.2); 
	\fill[blue!50!white] (0.2,-0.4) rectangle (0.0,-.6); 
	\fill[orange!50!white] (0.0,-0.2) rectangle (-0.2,0.0);  
	
	\draw[step=.2, black] (-.6,-.6) grid (.6,.6); %defining grids
	\draw[black,very thick] (-.6,-.6) rectangle (.6,.6);%marking borders
	\end{scope}
	\end{tikzpicture}	
};
\node (grid1) [right=0.4 of render1.east, anchor=west] {
	\begin{tikzpicture}[scale=1.1]
	\begin{scope}[scale=.5, every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
	]
	% opacity to prevent graphical interference
	\fill[white,fill opacity=0.9] (-.6,-.6) rectangle (.6,.6);
	
	\fill[red] (0.6,0.6) rectangle (0.4,0.4); 
	\fill[blue] (-0.2,0.2) rectangle (-0.4,0.0); 
	\fill[orange] (-0.4,-0.4) rectangle (-0.6,-0.6); 
	\fill[red!50!white] (-0.2,0.0) rectangle (0.0,0.2); 
	\fill[blue!50!white] (0.2,-0.4) rectangle (0.0,-.6); 
	\fill[orange!50!white] (0.0,-0.2) rectangle (-0.2,0.0);  
	
	\draw[step=.2, black] (-.6,-.6) grid (.6,.6); %defining grids
	\draw[black,very thick] (-.6,-.6) rectangle (.6,.6);%marking borders
	\end{scope}
	\end{tikzpicture}	
};
\node (grid2) [right=0.4 of render2.east, anchor=west] {
	\begin{tikzpicture}[scale=1.1]
	\begin{scope}[scale=.5, every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
	]
	% opacity to prevent graphical interference
	\fill[white,fill opacity=0.9] (-.6,-.6) rectangle (.6,.6);
	
	\fill[red] (0.6,0.6) rectangle (0.4,0.4); 
	\fill[blue] (-0.2,0.2) rectangle (-0.4,0.0); 
	\fill[orange] (-0.4,-0.4) rectangle (-0.6,-0.6); 
	\fill[red!50!white] (-0.0,0.0) rectangle (0.2,0.2); 
	\fill[blue!50!white] (0.4,-0.4) rectangle (0.2,-.6); 
	\fill[orange!50!white] (0.0,-0.2) rectangle (-0.2,0.0);  
	
	\draw[step=.2, black] (-.6,-.6) grid (.6,.6); %defining grids
	\draw[black,very thick] (-.6,-.6) rectangle (.6,.6);%marking borders
	\end{scope}
	\end{tikzpicture}	
};
\node (grid_points) at ($(grid2.north)!0.5!(grid1.south)$) {...};

\draw [solid,-{stealth}] (pointcloud0) -- (render0);
\draw [solid,-{stealth}] (pointcloud1) -- (render1);
\draw [solid,-{stealth}] (pointcloud2) -- (render2);
\draw [solid,-{stealth}] (render0) -- (grid0);
\draw [solid,-{stealth}] (render1) -- (grid1);
\draw [solid,-{stealth}] (render2) -- (grid2);


%%% velocity map part
\draw [decorate,decoration={brace,amplitude=4pt}]
($(render2.south) - (1.1,.5)$) -- node [midway] (point_merger) {} ($(render2.south) - (1.1,1.1)$);

\node (render_vel) [right = .4 of point_merger.east, draw, rounded corners] {\footnotesize $v_r$-render};

\coordinate [right = .1 of render_vel.east] (vel_grid_split);

\node (velgrid) [below=-.2 of grid2.south, anchor=north] {
	\begin{tikzpicture}[scale=1.1]
	\begin{scope}[scale=.5, every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
	]
	% opacity to prevent graphical interference
	\fill[white,fill opacity=0.9] (-.6,-.6) rectangle (.6,.6);
	\draw[black,very thick] (-.6,-.6) rectangle (.6,.6);%marking borders
	\end{scope}
	\end{tikzpicture}	
};
\node at (velgrid.center) [anchor=center] {\footnotesize (b)};

\draw [rounded corners=3pt, solid,-{stealth}] ($(pointcloud2.east)+(.1,0)$) |- ($(point_merger)+(.0,-.15)$);
\draw [rounded corners=3pt, solid,-{stealth}] ($(pointcloud1.east)+(.2,0)$) |- ($(point_merger)+(.0,0)$);
\draw [rounded corners=3pt, solid,-{stealth}] ($(pointcloud0.east)+(.3,0)$) |- ($(point_merger)+(.0,.15)$);
\draw [solid,-{stealth}] ($(point_merger)+(.25,.0)$) -- (render_vel);
\draw [solid] (render_vel.east) -- (vel_grid_split);
\draw [rounded corners=3pt, solid,-{stealth}] (vel_grid_split) |- (velgrid);

%%% temporal pillar vel concat
\draw [decorate,decoration={brace,amplitude=4pt}]
($(grid0.east) + (0,.2)$) -- node [midway] (temp_vel_concat) {} ($(velgrid.east) + (0,-.2)$);


%%% ResNet %%%
\node (stem) [below right = 1 and .7 of temp_vel_concat, draw, rounded corners] {\footnotesize stem};

\begin{scope}[local bounding box=resgrid1,shift={($(stem.east)+(2.2,0)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-1,-.4) rectangle (1,.4);
	\draw[black,very thick] (-1,-.4) rectangle (1,.4);%marking borders
\end{scope}

\node (res2) [above = .7 of resgrid1, draw, rounded corners] {\footnotesize ResNet block 2};
\node (res2_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res2.west)-(0.2,0)$) {\footnotesize $\mathbf{3\times}$};

\begin{scope}[local bounding box=resgrid2,shift={($(res2.north)+(0,.5)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.8,-.32) rectangle (.8,.32);
	\draw[black,very thick] (-.8,-.32) rectangle (.8,.32);%marking borders
\end{scope}

\node (res3) [above = .7 of resgrid2, draw, rounded corners] {\footnotesize ResNet block 3};
\node (res3_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res3.west)-(0.2,0)$) {\footnotesize $\mathbf{6\times}$};

\begin{scope}[local bounding box=resgrid3,shift={($(res3.north)+(0,.4)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.6,-.24) rectangle (.6,.24);
	\draw[black,very thick] (-.6,-.24) rectangle (.6,.24);%marking borders
\end{scope}

\node (res4) [above = .7 of resgrid3, draw, rounded corners] {\footnotesize ResNet block 4};
\node (res4_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res4.west)-(0.2,0)$) {\footnotesize $\mathbf{6\times}$};

\begin{scope}[local bounding box=resgrid4,shift={($(res4.north)+(0,.3)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
	\draw[black,very thick] (-.4,-.16) rectangle (.4,.16);%marking borders
\end{scope}

\node (res5) [above = .7 of resgrid4, draw, rounded corners] {\footnotesize ResNet block 5};
\node (res5_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res5.west)-(0.2,0)$) {\footnotesize $\mathbf{3\times}$};

\begin{scope}[local bounding box=resgrid5,shift={($(res5.north)+(0,.3)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.25,-.1) rectangle (.25,.1);
	\draw[black,very thick] (-.25,-.1) rectangle (.25,.1);%marking borders
\end{scope}

\begin{scope}[local bounding box=conv_resfpn,shift={($(resgrid5.east)+(1.2, 0)$)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.08,-.2) rectangle (.08,.2);
	\draw[black,very thick] (-.08,-.2) rectangle (.08,.2);%marking borders
\end{scope}
\node [below right = .4 and .5 of conv_resfpn] {\footnotesize $1\times1$ conv};

\draw [-{stealth[length=3mm]}, rounded corners=3pt] (temp_vel_concat) -| (stem);
\draw [-{stealth[length=3mm]}] (stem) -- (resgrid1);
\draw [-{stealth[length=3mm]}] (resgrid1) -- (res2);
\draw [-{stealth[length=3mm]}] (res2) -- (resgrid2);
\draw [-{stealth[length=3mm]}] (resgrid2) -- (res3);
\draw [-{stealth[length=3mm]}] (res3) -- (resgrid3);
\draw [-{stealth[length=3mm]}] (resgrid3) -- (res4);
\draw [-{stealth[length=3mm]}] (res4) -- (resgrid4);
\draw [-{stealth[length=3mm]}] (resgrid4) -- (res5);
\draw [-{stealth[length=3mm]}] (res5) -- (resgrid5);
\draw [-{stealth[length=3mm]}] (resgrid5) -- (conv_resfpn);

%%% FPN part %%%
\node (fpn4) [right = 2.5 of resgrid4, draw, rounded corners] {\footnotesize FPN block 4};
\begin{scope}[local bounding box=fpngrid4,shift={($(fpn4.south)-(0,.3)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
	\draw[black,very thick] (-.4,-.16) rectangle (.4,.16);%marking borders
\end{scope}

\node (fpn3) [right = 2.5 of resgrid3, draw, rounded corners] {\footnotesize FPN block 3};
\begin{scope}[local bounding box=fpngrid3,shift={($(fpn3.south)-(0,.6)$)}, every node/.append style={
		yslant=0,xslant=1},yslant=0,xslant=1
	]
	\fill[white,fill opacity=0.9] (-.6,-.24) rectangle (.6,.24);
	\draw[black,very thick] (-.6,-.24) rectangle (.6,.24);%marking borders
\end{scope}

\draw [-{stealth[length=3mm]}, rounded corners=3pt] (conv_resfpn) -| (fpn4);
\draw [-{stealth[length=3mm]}] (fpn4) -- (fpngrid4);
\draw [-{stealth[length=3mm]}] (fpngrid4) -- (fpn3);
\draw [-{stealth[length=3mm]}] (fpn3) -- (fpngrid3);

\draw [-{stealth[length=3mm]}] (resgrid3) -- (fpn3);
\draw [-{stealth[length=3mm]}] (resgrid4) -- (fpn4);

%%% detection heads %%%

\node [draw, circle, below=.5 of fpngrid3.south, inner sep =1pt] (fmap_sum) {$+$};

\begin{scope}[local bounding box=head_conv0,shift={($(fmap_sum.east)+(.6, 0)$)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.16,-.4) rectangle (.16,.4);
	\draw[black,very thick] (-.16,-.4) rectangle (.16,.4);%marking borders
\end{scope}
\begin{scope}[local bounding box=head_conv1,shift={($(head_conv0.east)+(+.3, 0)$)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.16,-.4) rectangle (.16,.4);
	\draw[black,very thick] (-.16,-.4) rectangle (.16,.4);%marking borders
\end{scope}

\coordinate [right= .4 of head_conv1.east] (out_waypoint);

\begin{scope}[local bounding box=box,shift={($(out_waypoint)+(.8, 0)$)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.08,-.2) rectangle (.08,.2);
	\draw[black,very thick] (-.08,-.2) rectangle (.08,.2);%marking borders
\end{scope}
\node[right=.3 of box.east] {\footnotesize box};

\begin{scope}[local bounding box=cls,shift={($(out_waypoint)+(.8, .8)$)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.08,-.2) rectangle (.08,.2);
	\draw[black,very thick] (-.08,-.2) rectangle (.08,.2);%marking borders
\end{scope}
\node[right=.3 of cls.east, align=center, font=\footnotesize] {class\\score};

\begin{scope}[local bounding box=vxvy,shift={($(out_waypoint)+(.8, -.8)$)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.08,-.2) rectangle (.08,.2);
	\draw[black,very thick] (-.08,-.2) rectangle (.08,.2);%marking borders
\end{scope}
\node[right=.3 of vxvy.east] {\footnotesize $v_x, v_y$};

\begin{scope}[local bounding box=conv0_bypass,shift={($(resgrid1.south east)+(+.4, -.4)$)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.08,-.2) rectangle (.08,.2);
	\draw[black,very thick] (-.08,-.2) rectangle (.08,.2);%marking borders
\end{scope}
\begin{scope}[local bounding box=conv1_bypass,shift={($(conv0_bypass.east)+(.2, 0)$)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.08,-.2) rectangle (.08,.2);
	\draw[black,very thick] (-.08,-.2) rectangle (.08,.2);%marking borders
\end{scope}
\node [above = .4 of conv0_bypass] {\footnotesize bypass conv};

\draw [-{stealth[length=3mm]}] (fpngrid3) -- (fmap_sum);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (vel_grid_split) |- (conv0_bypass);
\draw (conv0_bypass) -- (conv1_bypass);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (conv1_bypass) -| node [midway, right] {\footnotesize (c)} (fmap_sum);

\draw [-{stealth[length=3mm]}] (fmap_sum) -- (head_conv0);
\draw [-{stealth[length=3mm]}] (head_conv0) -- (head_conv1);
\draw (head_conv1) -- (out_waypoint);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (out_waypoint) |- (cls);
\draw [-{stealth[length=3mm]}] (out_waypoint) -- (box);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (out_waypoint) |- (vxvy);

%%% detail for ResNet block %%%

\node (resnet_detail) [below left = 0.0 and 6.0 of res5, draw, dashed] {
	\begin{tikzpicture}
	\begin{scope}[local bounding box=res_main1, every node/.append style={
		yslant=0,xslant=1,solid},yslant=0,xslant=1,solid
	]
	\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
	\draw[black,very thick](-.4,-.16) rectangle (.4,.16);%marking borders
	\end{scope}
	\node [below left = .35 and 1.3 of res_main1] {\footnotesize $1\times1$ conv, BN, ReLU};
	
	\begin{scope}[local bounding box=res_main2,shift={($(res_main1.north)+(0,.5)$)}, every node/.append style={
		yslant=0,xslant=1,solid},yslant=0,xslant=1,solid
	]
	\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
	\draw[black,very thick] (-.4,-.16) rectangle (.4,.16);%marking borders
	\end{scope}
	\node [below left = .35 and 1.3 of res_main2] {\footnotesize $3\times3$ conv, BN, ReLU};
	
	\begin{scope}[local bounding box=res_main3,shift={($(res_main2.north)+(0,.5)$)}, every node/.append style={
		yslant=0,xslant=1,solid},yslant=0,xslant=1,solid
	]
	\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
	\draw[black,very thick] (-.4,-.16) rectangle (.4,.16);%marking borders
	\end{scope}
	\node [below left = .35 and 1.3 of res_main3] {\footnotesize $1\times1$ conv, BN\hphantom{, ReLU}};
	
	\begin{scope}[local bounding box=res_bypass,shift={($(res_main2.east)+(1.0,0)$)}, every node/.append style={
		yslant=0,xslant=1,solid},yslant=0,xslant=1,solid
	]
	\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
	\draw[black,very thick] (-.4,-.16) rectangle (.4,.16);%marking borders
	\end{scope}
	\node [below right = .35 and 1.1 of res_bypass] {\footnotesize ($1\times1$ conv, BN)};
	
	\node (sum) [circle,inner sep=1pt, draw, solid, above right = .5 and .8 of res_main3] {+};
	\coordinate [above= .3 of sum] (out);
	
	\coordinate [below right= .3 and .8 of res_main1] (inwaypoint);
	\coordinate [below = .3 of inwaypoint] (in);
	
	\draw [rounded corners=3pt, solid,-{stealth}] (in) -- (inwaypoint);
	\draw [rounded corners=3pt, solid,-{stealth}] (inwaypoint) -| (res_main1);
	\draw [solid,-{stealth}] (res_main1) -- (res_main2);
	\draw [solid,-{stealth}] (res_main2) -- (res_main3);
	\draw [rounded corners=3pt, solid,-{stealth}] (res_main3) |- (sum);
	\draw [rounded corners=3pt, solid,-{stealth}] (inwaypoint) -| (res_bypass);
	\draw [rounded corners=3pt, solid,-{stealth}] (res_bypass) |- (sum);
	\draw [solid,-{stealth}] (sum) -- (out);
	\end{tikzpicture}
};
\draw [dashed] (res5_num.north west) -- (resnet_detail.north east);
\draw [dashed] (res5_num.south west) -- (resnet_detail.south east);

%%% detail for FPN block %%%
\node (fpn_detail) [above right = 0.5 and 3.0 of fpn4, draw, dashed] {
	\begin{tikzpicture}
	\node (sum) [circle,inner sep=1pt, draw, solid] {+};
	
	\begin{scope}[local bounding box=transconv,shift={($(sum.north)+(0, .5)$)}, every node/.append style={
		yslant=0,xslant=1,solid},yslant=0,xslant=1,solid
	]
	\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
	\draw[black,very thick] (-.4,-.16) rectangle (.4,.16);%marking borders
	\end{scope}
	\node [above left = .35 and .7 of transconv, text width= 7em] {\footnotesize $3\times3$\\[-1.5ex]transposed conv};
	
	\begin{scope}[local bounding box=conv_short,shift={($(sum.west)+(-.8, 0)$)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.16,-.4) rectangle (.16,.4);
	\draw[black,very thick] (-.16,-.4) rectangle (.16,.4);%marking borders
	\end{scope}
	\node [below = .6 of conv_short] {\footnotesize $1\times1$ conv};
	
	\coordinate [left=1 of conv_short] (in_short);
	\coordinate [above=.8 of transconv] (in_conv);
	\coordinate [below=.8 of sum] (out);
	
	\draw [solid,-{stealth}] (in_short) -- (conv_short);
	\draw [solid,-{stealth}] (conv_short) -- (sum);
	\draw [solid,-{stealth}] (in_conv) -- (transconv);
	\draw [solid,-{stealth}] (in_short) -- (conv_short);
	\draw [solid,-{stealth}] (transconv) -- (sum);
	\draw [solid,-{stealth}] (sum) -- (out);
	
	\end{tikzpicture}
};
\draw [dashed] (fpn4.north east) -- (fpn_detail.north west);
\draw [dashed] (fpn4.south east) -- (fpn_detail.south west);

\end{tikzpicture}


==> figures/teaser.tex <==
\newcommand{\filmhole}{
	\begin{tikzpicture}
	\node at (0,0) [rounded corners=.5mm, fill=white, minimum width=1.8mm, minimum height=2.8mm, outer sep=1pt, inner sep=0pt] {};
	\end{tikzpicture}}

\newcommand{\filmsample}[1]{
	\begin{tikzpicture}
	\matrix (film) [fill=black, draw=black, matrix of nodes, nodes in empty cells, ampersand replacement=\&,column sep=.3em, row sep=.7em, outer sep=0pt,inner sep=.3pt] {%
		{} \& \filmhole \& \filmhole \& \filmhole \& \filmhole \& \filmhole \& \filmhole \& \filmhole \& \filmhole \\
		%
		{} \& {} \& {} \& {} \& {} \& {} \& {} \& {} \& {}\\
		{} \& {} \& {} \& {} \& {} \& {} \& {} \& {} \& {}\\
		{} \& {} \& {} \& {} \& {} \& {} \& {} \& {} \& {}\\
		{} \& {} \& {} \& {} \& {} \& {} \& {} \& {} \& {}\\
		{} \& {} \& {} \& {} \& {} \& {} \& {} \& {} \& {}\\
		%
		{} \& \filmhole \& \filmhole \& \filmhole \& \filmhole \& \filmhole \& \filmhole \& \filmhole \& \filmhole\\
	};
	\node[rounded corners=4pt, fill=white, fit={([shift={(2pt,5pt)}]film-2-1.north west)([shift={(-2pt,-5pt)}]film-6-9.south east)}, path picture={
		\node at (path picture bounding box.south){
			\includegraphics[width=1.3\columnwidth]{#1}
		};}] {};
	\end{tikzpicture}}

\begin{tikzpicture}[scale=.9]

%%% film samples %%%
\node (film1) [inner sep=0pt] {\filmsample{figures/sample_003796_frame_27811_crop.png}};
\node (film2) at (film1.east) [anchor=west, inner sep=0pt] {\filmsample{figures/sample_003797_frame_27812_crop.png}};
\node (film3) at (film2.east) [anchor=west, inner sep=0pt] {\filmsample{figures/sample_003798_frame_27813_crop.png}};

\node (pointcloud_label) at ($(film1.west) + (-.2,0)$) [rotate=90] {\footnotesize point cloud};

\draw[thick, -{stealth}] ($(film1.north west) + (0,0.2)$) -- ($(film3.north east) + (-.5,0.2)$) node [right] {$t$};


%%% extract t0 OBBs %%% 
\node (detnet_t0) [below=0.2 of film1] {
	\begin{tikzpicture}[scale=1.1]
	\draw (-1.1,.8) -- (1.1,.8) -- (1.1,-.7) -- (0,-1.0) -- (-1.1,-.7) -- cycle;
	\begin{scope}[scale=.5, shift={(0,.5)}, every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
	]
	
	
	\draw[fill=white] ($(-.85,-.85)+(-1.5,-1.5)$) rectangle ($(.85,.85)+(-1.5,-1.5)$);
	\draw[black,very thick] ($(-.85,-.85)+(-1.5,-1.5)$) rectangle ($(.85,.85)+(-1.5,-1.5)$);%marking borders
	
	\draw[fill=white] ($(-.7,-.7)+(-1.2,-1.2)$) rectangle ($(.7,.7)+(-1.2,-1.2)$);
	\draw[black,very thick] ($(-.7,-.7)+(-1.2,-1.2)$) rectangle ($(.7,.7)+(-1.2,-1.2)$);%marking borders
	
	
	\draw[fill=white] ($(-.7,-.7)+(-0.9,-0.9)$) rectangle ($(.7,.7)+(-0.9,-0.9)$);
	\draw[black,very thick] ($(-.7,-.7)+(-0.9,-0.9)$) rectangle ($(.7,.7)+(-0.9,-0.9)$);%marking borders
	
	\draw[fill=white] ($(-.85,-.85)+(-0.6,-0.6)$) rectangle ($(.85,.85)+(-0.6,-0.6)$);
	\draw[black,very thick] ($(-.85,-.85)+(-0.6,-0.6)$) rectangle ($(.85,.85)+(-0.6,-0.6)$);%marking borders
	
	\draw[fill=white] ($(-1,-1)+(-0.3,-0.3)$) rectangle ($(1,1)+(-0.3,-0.3)$);
	\draw[black,very thick] ($(-1,-1)+(-0.3,-0.3)$) rectangle ($(1,1)+(-0.3,-0.3)$);%marking borders
	
	
	% opacity to prevent graphical interference
	\fill[white,fill opacity=0.9] (-1,-1) rectangle (1,1);
	
	\fill[red] (0.6,0.6) rectangle (0.4,0.4); 
	\fill[blue] (-0.2,0.2) rectangle (-0.4,0.0); 
	\fill[orange] (-0.4,-0.6) rectangle (-0.6,-0.8); 
	\fill[red!50!white] (-0.2,0.0) rectangle (0.0,0.2); 
	\fill[blue!50!white] (0.2,-0.8) rectangle (0.0,-1.0); 
	\fill[orange!50!white] (0.0,-0.2) rectangle (-0.2,0.0);  
	
	\draw[step=.2, black] (-1,-1) grid (1,1); %defining grids
	\draw[black,very thick] (-1,-1) rectangle (1,1);%marking borders
	\end{scope}
	\end{tikzpicture}	
};
\draw [draw=none] (pointcloud_label) |- node [midway, rotate=90] {\footnotesize detection network}(detnet_t0.west);

\node (obb_t0) [below right = -.2 and -1.2 of detnet_t0.south] {
	\begin{tikzpicture}[scale=.8,yslant=0.5,xslant=-1]
	\draw [draw] (-.7,1) -- (.9,1) -- (.9,-1.1) -- (-.7,-1.1) -- cycle;
	%% obbs
	\draw [blue, densely dotted, line width = 1pt] (-.3,.3) rectangle (.4,.6);
	\draw [blue, line width = 1pt, -{stealth}] (.4,.45) --(0.9,.45);
	\draw [blue, densely dotted, line width = 1pt, rotate=-50, anchor=center] (.8,-.3) rectangle (.1,-.6);
	\end{tikzpicture}	
};
\node [below=-.2 of obb_t0.south, anchor=north, align=center] {\footnotesize OBBs at $t_0-\Delta t$};

%%% extract t1 OBBs %%% 
\node (detnet_t1) [below = 0.2 of film3] {
	\begin{tikzpicture}[scale=1.1]
	\draw (-1.1,.8) -- (1.1,.8) -- (1.1,-.7) -- (0,-1.0) -- (-1.1,-.7) -- cycle;
	\begin{scope}[scale=.5, shift={(0,.5)}, every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
	]
	
	
	\draw[fill=white] ($(-.85,-.85)+(-1.5,-1.5)$) rectangle ($(.85,.85)+(-1.5,-1.5)$);
	\draw[black,very thick] ($(-.85,-.85)+(-1.5,-1.5)$) rectangle ($(.85,.85)+(-1.5,-1.5)$);%marking borders
	
	\draw[fill=white] ($(-.7,-.7)+(-1.2,-1.2)$) rectangle ($(.7,.7)+(-1.2,-1.2)$);
	\draw[black,very thick] ($(-.7,-.7)+(-1.2,-1.2)$) rectangle ($(.7,.7)+(-1.2,-1.2)$);%marking borders
	
	
	\draw[fill=white] ($(-.7,-.7)+(-0.9,-0.9)$) rectangle ($(.7,.7)+(-0.9,-0.9)$);
	\draw[black,very thick] ($(-.7,-.7)+(-0.9,-0.9)$) rectangle ($(.7,.7)+(-0.9,-0.9)$);%marking borders
	
	\draw[fill=white] ($(-.85,-.85)+(-0.6,-0.6)$) rectangle ($(.85,.85)+(-0.6,-0.6)$);
	\draw[black,very thick] ($(-.85,-.85)+(-0.6,-0.6)$) rectangle ($(.85,.85)+(-0.6,-0.6)$);%marking borders
	
	\draw[fill=white] ($(-1,-1)+(-0.3,-0.3)$) rectangle ($(1,1)+(-0.3,-0.3)$);
	\draw[black,very thick] ($(-1,-1)+(-0.3,-0.3)$) rectangle ($(1,1)+(-0.3,-0.3)$);%marking borders
	
	
	% opacity to prevent graphical interference
	\fill[white,fill opacity=0.9] (-1,-1) rectangle (1,1);
	
	\fill[red] (0.6,0.6) rectangle (0.4,0.4); 
	\fill[blue] (0.0,0.0) rectangle (-0.2,-0.2); 
	\fill[orange] (-0.4,-0.6) rectangle (-0.6,-0.8); 
	\fill[red!50!white] (0.0,-0.2) rectangle (+0.2,0.0); 
	\fill[blue!50!white] (0.2,-0.8) rectangle (0.0,-1.0); 
	\fill[orange!50!white] (0.2,-0.4) rectangle (0.0,-0.2);  
	
	\draw[step=.2, black] (-1,-1) grid (1,1); %defining grids
	\draw[black,very thick] (-1,-1) rectangle (1,1);%marking borders
	\end{scope}
	\end{tikzpicture}	
};
\node (obb_t1) [below left = -.2 and -1.2 of detnet_t1.south] {
	\begin{tikzpicture}[scale=.8,yslant=0.5,xslant=-1]
	\draw [draw] (-.7,1) -- (.9,1) -- (.9,-1.1) -- (-.7,-1.1) -- cycle;
	%% obbs
	\draw [blue, densely dotted, line width = 1pt] (0.2,.3) rectangle (.9,.6);
	\draw [blue!30!green, densely dotted, line width = 1pt] (0.1,.2) rectangle (.8,.5);
	
	\draw [blue, densely dotted, line width = 1pt, rotate=-50, anchor=center] (.8,-.3) rectangle (.1,-.6);
	\draw [blue!30!green, densely dotted, line width = 1pt, rotate=-50, anchor=center] (.75,-.4) rectangle (.05,-.7);
	\end{tikzpicture}	
};
\node [below=-.2 of obb_t1.south, anchor=north, align=center] {\footnotesize OBBs at $t_0$};
\draw [draw=none] (pointcloud_label) |- node [midway, rotate=90, align=center, font=\footnotesize] {predicted \\ OBBs}(obb_t0.west);

\draw [-{stealth}, line width=1pt] (obb_t0.east) to [bend left] node [midway, above] {$+\Delta t$} (obb_t1.west);

\end{tikzpicture}

